Parallelization of the FFT on SO(3)

In this paper, a work-optimal parallelization of Kostelec and Rockmore's well-known fast Fourier transform and its inverse on the three-dimensional rotation group SO(3) is designed, implemented, and tested. To this end, the sequential algorithms are reviewed briefly first. In the subsequent design and implementation of the parallel algorithms, we use the well-known Forster (PCAM) method and the OpenMP standard. The parallelization itself is based on symmetries of the underlying basis functions and a geometric approach in which the resulting index range is transformed in such a way that distinct work packages can be distributed efficiently to the computation nodes. The benefit of the parallel algorithms in practice is demonstrated in a speedup- and efficiency-assessing benchmark test on a system with 64 cores. Here, for the first time, we present positive results for the full transforms for the both accuracy- and memory-critical bandwidth 512. Using all 64 available cores, the speedup for the largest considered bandwidths 128, 256, and 512 amounted to 29.57, 36.86, and 34.36 in the forward, and 24.57, 26.69, and 24.25 in the inverse transform, respectively.

==> numerical_experiments.tex <==
In the following, we describe the benchmark test by means of which we demonstrate the practical benefits of our parallel FSOFT and iFSOFT. This test assesses the speedup and the efficiency of the parallel algorithms. The \emph{speedup} is approximated by the comparison ratio of the runtime of the parallel FSOFT/iFSOFT and the corresponding fast sequential algorithm (cf.\ \citep{Quinn:2003,JaJa:1992}). The \emph{efficiency} can then be determined as the ratio of the speedup and the number of computation nodes employed (ebd.). All measurements were performed with our C++ implementation. % freely available from \url{https://github.com/dmlux/PFSOFTlib}. 
The test system was an x86 64-Bit Linux cluster (OpenSuse 13.1) with an AMD Opteron 6272 CPU (4\,$\boldsymbol{\times}$\,16 = 64 cores) and 128\,GB of RAM. %In our implementation, OpenMP was used 
We used OpenMp to realize our parallel design. The DWT and iDWT were realized as direct matrix-vector multiplication, were all the Wigner-$d$ symmetries \eqref{eq:Wigner_symmetries} were exploited in the precomputation of the matrices using the three-term recurrence relation \eqref{eq:Wigner_d_recurrence} (see also Sec.\,\ref{sec:discussion_and_conclusion}). Extended double precision (80-Bit x86 extended precision format) was used instead of double precision for the DWT/iDWT. Dynamic sheduling was enabled using the OpenMP directive \texttt{schedule(dynamic)}. %\citep[P.\,57]{OpenMP:2015}. %In the sequential algorithms, OpenMP was completely deactivated. 
We constructed a simple parallel two-dimensional FFT/iFFT from the one-dimensional sequential FFT/iFFT of the well-known Fastest Fourier Transform in the West %\footnote{see \url{https://www.fftw.org}} 
(FFTW) using OpenMP as suggested by the developers (\url{http://www.fftw.org/parallel/parallel-fftw.html}; see also Sec.\,\ref{sec:discussion_and_conclusion}). 

The following test was performed for the bandwidths 32, 64, 128, 256, and 512, each with the sequential algorithms as well as the parallel algorithms with two through 64 computation nodes (cores):
%
1) Generate random complex Fourier coefficients $f^\circ(l,m,m')$, the real and imaginary part being both uniformly distributed on [-1,1].
%
2) Reconstruct the corresponding function values $f(\alpha_i,\beta_j,\gamma_k)$ using the fast sequential as well as the parallel iFSOFT.
%
3) Compute reconstructed Fourier coefficients $f^*(l,m,m')$ using the fast sequential as well as the parallel FSOFT.

The speedup of the parallel FSOFT and iFSOFT is shown in Fig.\,\ref{fig:speedup}. The underlying runtime is depicted in Fig.\,\ref{fig:runtimes}. The efficiency of our parallelization is presented in Fig.\,\ref{fig:efficiency}. Table \ref{tab:error} shows the maximum absolute und relative transformation error,
%
\begin{equation*}
\max_{|m|,|m'| \leq l < B} |(f^\circ\! - f^*)(l,m,m')|
%
~~~\textnormal{and}~~~
%
\max_{|m|,|m'| \leq l < B} \frac{|(f^\circ\! - f^*)(l,m,m')|}{|f^\circ(l,m,m')|},
\end{equation*}
%
respectively, measured in the above bechmark test.

\newcommand{\plotBtfs}{\raisebox{-1pt}{\tikz{\draw[Plum,solid,line width=8pt](0,0) -- (3mm,0);}}}
\newcommand{\plotBote}{\raisebox{-1pt}{\tikz{\draw[LightRed,solid,line width=8pt](0,0) -- (3mm,0);}}}
\newcommand{\plotBsf}{\raisebox{-1pt}{\tikz{\draw[MidnightBlue, solid, line width=8pt](0,0) -- (3mm, 0);}}}
\newcommand{\plotBtt}{\raisebox{-1pt}{\tikz{\draw[OliveGreen, solid, line width=8pt](0,0) -- (3mm, 0);}}}
\newcommand{\plotBst}{\raisebox{-1pt}{\tikz{\draw[BurntOrange, solid, line width=8pt](0,0) -- (3mm, 0);}}}
\newcommand{\plotBo}{\raisebox{-1pt}{\tikz{\draw[black!50, dotted, line width=8pt](0,0) -- (3mm, 0);}}}

\begin{figure}[t]
	\centering
	\begin{minipage}{0.5\textwidth}
        \begin{center}
        \begin{tikzpicture}
			\begin{axis}[
%				title={speedup SOFFT},
    			width=\textwidth, height=\textwidth,
    			xlabel={units},
    			ylabel={speedup},
    			%ylabel style={ yshift=1.5ex, },
    			xmin=1, xmax=64,
    			ymin=1, ymax=40,
    			xtick={1,8,16,...,64}, xtick align=inside,
    			ytick={1,4,8,...,64}, ytick align=inside,
				minor xtick={1,2,...,64},
%				minor ytick={1,2,...,64},
%    			axis lines*=left,
				font={\sffamily\small},
				enlargelimits=false,
				mark size=.5pt,
				grid=major,
				major grid style={solid, black!5},
				minor grid style={solid, black!5}
			]
 			
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 			%% B: 32
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[BurntOrange, mark=*] coordinates {
			(1,1.000000)(2,1.683194)(3,2.362807)(4,2.972176)(5,3.537266)(6,3.899224)(7,4.368572)(8,4.839619)(9,5.209371)(10,5.573106)(11,5.888511)(12,6.177984)(13,6.484899)(14,6.748815)(15,7.011267)(16,7.223838)(17,7.443212)(18,7.717924)(19,7.335451)(20,7.857003)(21,7.492372)(22,8.141442)(23,7.799160)(24,8.215009)(25,8.858199)(26,8.937252)(27,9.029797)(28,9.138590)(29,9.404769)(30,9.176534)(31,9.648276)(32,9.754737)(33,10.031852)(34,9.936977)(35,10.155034)(36,10.226326)(37,10.291185)(38,10.362732)(39,10.405634)(40,10.446337)(41,10.495088)(42,10.566895)(43,10.664476)(44,10.720666)(45,10.802882)(46,10.846759)(47,10.903036)(48,10.151014)(49,10.887294)(50,10.646761)(51,10.587842)(52,10.709917)(53,10.255780)(54,11.105172)(55,11.124447)(56,11.161254)(57,11.180724)(58,11.261267)(59,11.186578)(60,10.664476)(61,11.326942)(62,11.528645)(63,11.396426)(64,11.449357)
			};

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 			%% B: 64
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[OliveGreen, mark=*] coordinates {
			(1,1.000000)(2,1.854320)(3,2.667753)(4,3.443992)(5,4.120726)(6,4.828916)(7,5.554219)(8,6.144980)(9,6.650309)(10,7.175583)(11,7.649230)(12,8.180125)(13,8.645753)(14,9.161439)(15,9.623221)(16,9.665565)(17,10.133235)(18,10.688623)(19,10.706956)(20,10.947438)(21,11.212173)(22,11.299068)(23,11.393176)(24,11.613063)(25,11.913986)(26,12.183587)(27,12.803131)(28,13.066231)(29,13.144134)(30,12.582407)(31,12.870164)(32,12.692120)(33,13.883913)(34,13.296820)(35,13.760340)(36,14.111261)(37,14.208499)(38,13.646426)(39,14.199725)(40,14.123549)(41,15.545767)(42,15.455431)(43,15.051786)(44,14.645981)(45,14.074526)(46,15.289189)(47,15.414644)(48,14.658745)(49,14.821643)(50,14.834230)(51,15.273249)(52,15.379669)(53,15.027008)(54,15.497624)(55,15.446495)(56,16.136234)(57,16.593757)(58,16.286399)(59,16.713451)(60,16.630825)(61,16.691644)(62,17.008427)(63,16.752446)(64,17.409411)
			};
			
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 			%% B: 128
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[MidnightBlue, mark=*] coordinates {
			(1,1.000000)(2,1.894143)(3,2.774993)(4,3.671266)(5,4.530711)(6,5.381780)(7,6.197116)(8,7.034365)(9,7.842432)(10,8.609743)(11,9.431956)(12,10.169041)(13,10.919107)(14,11.614258)(15,12.298399)(16,12.966831)(17,13.667492)(18,14.334587)(19,14.987941)(20,15.576145)(21,16.219770)(22,16.833535)(23,17.391491)(24,17.917786)(25,18.457846)(26,18.954621)(27,19.113557)(28,19.929219)(29,20.520091)(30,21.140002)(31,21.511482)(32,21.569701)(33,21.622622)(34,22.222615)(35,22.799500)(36,23.246151)(37,23.261279)(38,23.218500)(39,23.867366)(40,24.351091)(41,24.656886)(42,24.521901)(43,24.892542)(44,25.234330)(45,25.604277)(46,25.664953)(47,26.406074)(48,26.548243)(49,26.817436)(50,26.238277)(51,27.164397)(52,27.538137)(53,27.490900)(54,27.978430)(55,28.055653)(56,28.171590)(57,28.422487)(58,27.709748)(59,27.672919)(60,28.766845)(61,28.776685)(62,28.397322)(63,28.491100)(64,29.567739)
			};
 		
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 			%% B: 256
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[LightRed, mark=*] coordinates {
 			(1,1.000000)(2,1.953779)(3,2.868114)(4,3.805818)(5,4.721407)(6,5.653552)(7,6.555189)(8,7.463361)(9,8.367246)(10,9.246704)(11,10.128835)(12,10.956988)(13,11.815285)(14,12.634043)(15,13.453217)(16,14.316561)(17,15.084576)(18,15.901706)(19,16.654824)(20,17.462765)(21,18.134903)(22,18.897305)(23,19.656481)(24,20.375271)(25,21.053333)(26,21.804829)(27,22.476542)(28,23.198545)(29,23.889691)(30,24.366119)(31,24.940199)(32,25.363083)(33,25.990204)(34,26.527513)(35,27.058411)(36,27.426644)(37,27.860406)(38,28.170572)(39,28.693274)(40,28.974456)(41,29.380555)(42,29.742425)(43,30.161073)(44,30.450874)(45,30.966631)(46,31.142901)(47,31.503496)(48,31.740551)(49,32.218480)(50,32.500775)(51,32.817561)(52,33.146379)(53,33.295362)(54,33.824014)(55,34.164847)(56,34.370802)(57,34.644201)(58,34.807810)(59,33.752177)(60,35.316901)(61,35.531781)(62,36.000139)(63,36.097758)(64,36.861719)
			};
			
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 			%% B: 512
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[Plum, mark=*] coordinates {
 			(1,1.000000)(2,1.892724)(3,2.771087)(4,3.645437)(5,4.475531)(6,5.356433)(7,6.215815)(8,7.047961)(9,7.869973)(10,8.674506)(11,9.473353)(12,10.290885)(13,11.073082)(14,12.004465)(15,12.930054)(16,13.639419)(17,14.421116)(18,15.175740)(19,15.922339)(20,16.657599)(21,17.392954)(22,18.014742)(23,18.786997)(24,19.442846)(25,20.136197)(26,20.898615)(27,21.569969)(28,22.226098)(29,22.910639)(30,23.563653)(31,24.114816)(32,24.673777)(33,25.285099)(34,25.676822)(35,26.017544)(36,26.331676)(37,26.587903)(38,26.868247)(39,27.351370)(40,27.391180)(41,27.825410)(42,28.293276)(43,28.574678)(44,28.891369)(45,29.007623)(46,29.367833)(47,29.762828)(48,29.948896)(49,30.088556)(50,30.565299)(51,31.116328)(52,30.811102)(53,31.422751)(54,31.572183)(55,31.990062)(56,32.391379)(57,32.379899)(58,32.760066)(59,32.794837)(60,33.214780)(61,33.370118)(62,33.899391)(63,34.234496)(64,34.340679)
 			};

			\end{axis}
		\end{tikzpicture}
        \end{center}
    \end{minipage}\hspace*{-2.5pt}%
    \begin{minipage}{0.5\textwidth}
        \begin{center}
        \begin{tikzpicture}
			\begin{axis}[
%				title={speedup iSOFFT},
    			width=\textwidth, height=\textwidth,
    			xlabel={units},
    			ylabel={speedup},
    			%ylabel style={ yshift=1.5ex, },
    			xmin=1, xmax=64,
    			ymin=1, ymax=40,
    			xtick={1,8,16,...,64}, xtick align=inside,
    			ytick={1,4,8,...,64}, ytick align=inside,
				minor xtick={1,2,...,64},
%				minor ytick={1,2,...,64},
%    			axis lines*=left,
            	yticklabel pos=right,
				font={\sffamily\small},
				enlargelimits=false,
				mark size=.5pt,
				grid=major,
				major grid style={solid, black!5},
				minor grid style={solid, black!5}
			]
 			
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 			%% B: 32
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[BurntOrange, mark=*] coordinates {
    			(1,1.000000)(2,1.777280)(3,2.326556)(4,2.901656)(5,3.469201)(6,4.011636)(7,4.488575)(8,5.011012)(9,5.397327)(10,5.865269)(11,6.260949)(12,6.572625)(13,6.955724)(14,7.259385)(15,7.567627)(16,7.713866)(17,8.094871)(18,8.357003)(19,8.512814)(20,8.813428)(21,9.104368)(22,9.174731)(23,9.524873)(24,9.716034)(25,9.862737)(26,10.127596)(27,10.265433)(28,9.375730)(29,10.456495)(30,10.542899)(31,11.033702)(32,11.097383)(33,11.351127)(34,11.479987)(35,10.856461)(36,11.498358)(37,11.378563)(38,11.566551)(39,11.403274)(40,11.636550)(41,11.698372)(42,12.094259)(43,12.110352)(44,12.382766)(45,12.482399)(46,12.515585)(47,12.381643)(48,12.320188)(49,12.285817)(50,12.546641)(51,12.572060)(52,12.358106)(53,12.781575)(54,12.776790)(55,12.829621)(56,12.887756)(57,12.873173)(58,12.966094)(59,13.000667)(60,13.090421)(61,13.175063)(62,13.268539)(63,13.232529)(64,13.197989)
			};

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 			%% B: 64
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[OliveGreen, mark=*] coordinates {
    			(1,1.000000)(2,1.794161)(3,2.584112)(4,3.355533)(5,4.089509)(6,4.786896)(7,5.476629)(8,6.114056)(9,6.721421)(10,7.328061)(11,7.921090)(12,8.294267)(13,9.035446)(14,9.506303)(15,10.024524)(16,10.411236)(17,10.854122)(18,11.396945)(19,11.837515)(20,12.188689)(21,12.338030)(22,12.271461)(23,13.128820)(24,13.612274)(25,13.838404)(26,13.510403)(27,14.570671)(28,14.773835)(29,15.063645)(30,15.400802)(31,15.766173)(32,15.600628)(33,15.791788)(34,15.004046)(35,16.090348)(36,15.632321)(37,15.689959)(38,15.495650)(39,16.193908)(40,17.063827)(41,15.998770)(42,17.262401)(43,16.982391)(44,16.015419)(45,18.139849)(46,16.103115)(47,18.310526)(48,18.472244)(49,18.546819)(50,18.707827)(51,18.728126)(52,19.030140)(53,17.787454)(54,19.249317)(55,18.908948)(56,19.381433)(57,19.463956)(58,19.040146)(59,19.165418)(60,19.525691)(61,19.660595)(62,19.581589)(63,20.406152)(64,18.781264)
			};
			
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 			%% B: 128
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[MidnightBlue, mark=*] coordinates {
    			(1,1.000000)(2,1.873858)(3,2.757555)(4,3.636446)(5,4.475663)(6,5.277465)(7,6.090325)(8,6.889789)(9,7.658360)(10,8.334163)(11,9.018890)(12,9.650694)(13,10.437447)(14,11.108584)(15,11.788442)(16,12.369851)(17,13.088003)(18,13.650335)(19,14.213089)(20,14.746375)(21,15.255976)(22,15.810869)(23,16.244730)(24,16.526905)(25,17.158745)(26,17.705166)(27,18.088515)(28,18.507647)(29,18.850025)(30,19.240236)(31,19.662963)(32,20.030660)(33,20.178184)(34,20.553408)(35,20.803534)(36,20.598451)(37,21.021910)(38,20.757685)(39,21.097209)(40,21.409839)(41,21.419523)(42,22.244876)(43,22.150274)(44,22.309753)(45,22.263713)(46,22.430551)(47,22.381174)(48,22.447070)(49,22.505488)(50,23.343039)(51,22.895871)(52,23.612692)(53,23.090945)(54,23.772517)(55,24.116011)(56,24.029269)(57,24.157048)(58,24.486499)(59,24.032412)(60,23.879581)(61,24.477324)(62,24.474237)(63,24.865475)(64,24.570381)
			};
 		
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 			%% B: 256
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[LightRed, mark=*] coordinates {
 			(1,1.000000)(2,1.876238)(3,2.786988)(4,3.666381)(5,4.534760)(6,5.421465)(7,6.290004)(8,7.103538)(9,7.975199)(10,8.788301)(11,9.601096)(12,10.389868)(13,11.159402)(14,11.896910)(15,12.687825)(16,13.420778)(17,14.149685)(18,14.860066)(19,15.529526)(20,16.228356)(21,16.889720)(22,17.490846)(23,18.090961)(24,18.787414)(25,19.303502)(26,19.777037)(27,20.262464)(28,20.707624)(29,21.271593)(30,21.529114)(31,22.039763)(32,22.218748)(33,22.919079)(34,23.436120)(35,23.330202)(36,23.578356)(37,23.679979)(38,24.002671)(39,24.158163)(40,24.450249)(41,24.756037)(42,24.577779)(43,24.868643)(44,24.126419)(45,25.142502)(46,25.493260)(47,25.430803)(48,25.669296)(49,25.665592)(50,25.609798)(51,25.747879)(52,26.053435)(53,26.122189)(54,25.989354)(55,26.059023)(56,26.287857)(57,26.494309)(58,26.402379)(59,26.411141)(60,26.525274)(61,26.070831)(62,26.401908)(63,26.729623)(64,26.689427)
 			};
			
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 			%% B: 512
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[Plum, mark=*] coordinates {
 			(1,1.000000)(2,1.797724)(3,2.550111)(4,3.288299)(5,4.053881)(6,4.815784)(7,5.564199)(8,6.310493)(9,7.046345)(10,7.760442)(11,8.461224)(12,9.166776)(13,9.861351)(14,10.534875)(15,11.196893)(16,11.871765)(17,12.515851)(18,13.167312)(19,13.802688)(20,14.424448)(21,15.031242)(22,15.639886)(23,16.242389)(24,16.773371)(25,17.358271)(26,17.904531)(27,18.464711)(28,19.023104)(29,19.551900)(30,20.035844)(31,20.519329)(32,20.814102)(33,21.088963)(34,21.397331)(35,21.609433)(36,21.810825)(37,22.030620)(38,22.229634)(39,22.372001)(40,22.540143)(41,22.624427)(42,22.871727)(43,22.953346)(44,23.082589)(45,23.187467)(46,23.277455)(47,23.473255)(48,23.516159)(49,23.695243)(50,23.476775)(51,23.294967)(52,23.274001)(53,24.035647)(54,23.994970)(55,24.141300)(56,24.147994)(57,24.211087)(58,24.186218)(59,24.247951)(60,24.232335)(61,24.325874)(62,24.359755)(63,24.335119)(64,24.249289)
 			};

			\end{axis}
		\end{tikzpicture}
        \end{center}
    \end{minipage}
	\caption{Speedup of the \textbf{(left)} parallel FSOFT and \textbf{(right)} parallel iFSOFT. Orange \hspace*{1pt}(\!\!{\plotBst}\!\!)\hspace*{1pt} is for the bandwidth 32, green \hspace*{1pt}(\!\!\plotBtt\!\!)\hspace*{1pt} for the bandwidth 64, blue \hspace*{1pt}(\!\!\plotBsf\!\!)\hspace*{1pt} for the bandwidth 128, red \hspace*{1pt}(\!\!\plotBote\!\!)\hspace*{1pt} for the bandwidth 256, and purple \hspace*{1pt}(\!\!\plotBtfs\!\!)\hspace*{1pt} for the bandwidth 512.}
	\label{fig:speedup}
\end{figure}

\begin{figure}[t]
	\centering
	\begin{minipage}{0.5\textwidth}
        \begin{center}
        \begin{tikzpicture}
			\begin{axis}[
%    			title={runtimes iSOFFT},
    			width=\textwidth, height=\textwidth,
    			xlabel={units},
    			ylabel={runtime / [s]},
    			%ylabel style={ yshift=-1ex, },
    			xmin=1, xmax=64,
%    			ymin=1, ymax=1100,
				ymin=1e-2, ymax=1e+4,
    			xtick={1,8,16,...,64}, %xtick align=outside,
    			ymode=log,
    			y label style={at={(-0.12,0.5)}},
%    			ytick={100,200,...,1100}, ytick align=outside,
%				minor xtick={2,4,...,64},
%				minor ytick={10,20,...,1100},
%    			axis lines*=left,
				font=\sffamily\small,
				enlargelimits=false,
				mark size=.5pt,
				grid=both,
				major grid style={solid, black!5},
				minor grid style={solid, black!5}
			]
 			
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 			%% B: 512
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[Plum, mark=*] coordinates {
			(1,5496.664256)(2,2904.102984)(3,1983.577120)(4,1507.820545)(5,1228.159095)(6,1026.179881)(7,884.303096)(8,779.894256)(9,698.434943)(10,633.657336)(11,580.223727)(12,534.129417)(13,496.398765)(14,457.884986)(15,425.107599)(16,402.998411)(17,381.153882)(18,362.200734)(19,345.217136)(20,329.979381)(21,316.028220)(22,305.120347)(23,292.578125)(24,282.708833)(25,272.974302)(26,263.015723)(27,254.829490)(28,247.306754)(29,239.917541)(30,233.268770)(31,227.937224)(32,222.773527)(33,217.387488)(34,214.071047)(35,211.267611)(36,208.747221)(37,206.735532)(38,204.578451)(39,200.964859)(40,200.672782)(41,197.541176)(42,194.274579)(43,192.361370)(44,190.252817)(45,189.490336)(46,187.166153)(47,184.682189)(48,183.534788)(49,182.682888)(50,179.833483)(51,176.648873)(52,178.398819)(53,174.926258)(54,174.098325)(55,171.824120)(56,169.695282)(57,169.755449)(58,167.785505)(59,167.607609)(60,165.488505)(61,164.718154)(62,162.146402)(63,160.559227)(64,160.062769)
			};

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 			%% B: 256
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[LightRed, mark=*] coordinates {
			(1,379.294409)(2,194.133722)(3,132.245213)(4,99.661728)(5,80.335042)(6,67.089580)(7,57.861708)(8,50.820857)(9,45.330855)(10,41.019415)(11,37.446993)(12,34.616666)(13,32.102010)(14,30.021618)(15,28.193585)(16,26.493402)(17,25.144519)(18,23.852435)(19,22.773847)(20,21.720181)(21,20.915161)(22,20.071349)(23,19.296150)(24,18.615429)(25,18.015884)(26,17.394973)(27,16.875123)(28,16.349922)(29,15.876907)(30,15.566468)(31,15.208155)(32,14.954586)(33,14.593745)(34,14.298152)(35,14.017616)(36,13.829414)(37,13.614102)(38,13.464207)(39,13.218931)(40,13.090648)(41,12.909709)(42,12.752639)(43,12.575627)(44,12.455945)(45,12.248488)(46,12.179161)(47,12.039756)(48,11.949837)(49,11.772573)(50,11.670319)(51,11.557666)(52,11.443012)(53,11.391809)(54,11.213761)(55,11.101891)(56,11.035367)(57,10.948280)(58,10.896819)(59,11.237628)(60,10.739742)(61,10.674793)(62,10.535915)(63,10.507423)(64,10.289656)
			};
			
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 			%% B: 128
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[MidnightBlue, mark=*] coordinates {
    			(1,24.985242)(2,13.190789)(3,9.003715)(4,6.805620)(5,5.514641)(6,4.642561)(7,4.031753)(8,3.551883)(9,3.185905)(10,2.901973)(11,2.648999)(12,2.456991)(13,2.288213)(14,2.151256)(15,2.031585)(16,1.926858)(17,1.828078)(18,1.743004)(19,1.667023)(20,1.604071)(21,1.540419)(22,1.484254)(23,1.436636)(24,1.394438)(25,1.353638)(26,1.318161)(27,1.307200)(28,1.253699)(29,1.217599)(30,1.181894)(31,1.161484)(32,1.158349)(33,1.155514)(34,1.124316)(35,1.095868)(36,1.074812)(37,1.074113)(38,1.076092)(39,1.046837)(40,1.026042)(41,1.013317)(42,1.018895)(43,1.003724)(44,0.990129)(45,0.975823)(46,0.973516)(47,0.946193)(48,0.941126)(49,0.931679)(50,0.952244)(51,0.919779)(52,0.907296)(53,0.908855)(54,0.893018)(55,0.890560)(56,0.886895)(57,0.879066)(58,0.901677)(59,0.902877)(60,0.868543)(61,0.868246)(62,0.879845)(63,0.876949)(64,0.845017)
			};
			
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 			%% B: 64
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[OliveGreen, mark=*] coordinates {
    			(1,1.816585)(2,0.979650)(3,0.680942)(4,0.527465)(5,0.440841)(6,0.376189)(7,0.327064)(8,0.295621)(9,0.273158)(10,0.253162)(11,0.237486)(12,0.222073)(13,0.210113)(14,0.198286)(15,0.188771)(16,0.187944)(17,0.179270)(18,0.169955)(19,0.169664)(20,0.165937)(21,0.162019)(22,0.160773)(23,0.159445)(24,0.156426)(25,0.152475)(26,0.149101)(27,0.141886)(28,0.139029)(29,0.138205)(30,0.144375)(31,0.141147)(32,0.143127)(33,0.130841)(34,0.136618)(35,0.132016)(36,0.128733)(37,0.127852)(38,0.133118)(39,0.127931)(40,0.128621)(41,0.116854)(42,0.117537)(43,0.120689)(44,0.124033)(45,0.129069)(46,0.118815)(47,0.117848)(48,0.123925)(49,0.122563)(50,0.122459)(51,0.118939)(52,0.118116)(53,0.120888)(54,0.117217)(55,0.117605)(56,0.112578)(57,0.109474)(58,0.111540)(59,0.108690)(60,0.109230)(61,0.108832)(62,0.106805)(63,0.108437)(64,0.104345)
			};

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 			%% B: 32
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[BurntOrange, mark=*] coordinates {
    			(1,0.128187)(2,0.076157)(3,0.054252)(4,0.043129)(5,0.036239)(6,0.032875)(7,0.029343)(8,0.026487)(9,0.024607)(10,0.023001)(11,0.021769)(12,0.020749)(13,0.019767)(14,0.018994)(15,0.018283)(16,0.017745)(17,0.017222)(18,0.016609)(19,0.017475)(20,0.016315)(21,0.017109)(22,0.015745)(23,0.016436)(24,0.015604)(25,0.014471)(26,0.014343)(27,0.014196)(28,0.014027)(29,0.013630)(30,0.013969)(31,0.013286)(32,0.013141)(33,0.012778)(34,0.012900)(35,0.012623)(36,0.012535)(37,0.012456)(38,0.012370)(39,0.012319)(40,0.012271)(41,0.012214)(42,0.012131)(43,0.012020)(44,0.011957)(45,0.011866)(46,0.011818)(47,0.011757)(48,0.012628)(49,0.011774)(50,0.012040)(51,0.012107)(52,0.011969)(53,0.012499)(54,0.011543)(55,0.011523)(56,0.011485)(57,0.011465)(58,0.011383)(59,0.011459)(60,0.012020)(61,0.011317)(62,0.011119)(63,0.011248)(64,0.011196)
			};

			\end{axis}
		\end{tikzpicture}
        \end{center}
    \end{minipage}\hfill%
    \begin{minipage}{0.5\textwidth}
        \begin{center}
        \begin{tikzpicture}
			\begin{axis}[
%				title={runtimes SOFFT},
    			width=\textwidth, height=\textwidth,
    			xlabel={units},
    			ylabel={runtime / [s]},
    			%ylabel style={ yshift=-1ex, },
    			xmin=1, xmax=64,
%    			ymin=1, ymax=1100,
				ymin=1e-2, ymax=1e+4,
    			xtick={1,8,16,...,64}, %xtick align=outside,
    			ymode=log, 
       			y label style={at={(1.12,0.5)}},
%    			ytick={100,200,...,1100}, ytick align=outside,
%				minor xtick={2,4,...,64},
%				minor ytick={10,20,...,1100},
%    			axis lines*=left,
            	yticklabel pos=right,
				font=\sffamily\small,
				enlargelimits=false,
				mark size=.5pt,
				grid=both,
				major grid style={solid, black!5},
				minor grid style={solid, black!5}
			]
 			
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 			%% B: 512
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[Plum, mark=*] coordinates {
			(1,6261.285832)(2,3482.896120)(3,2455.298993)(4,1904.110948)(5,1544.516334)(6,1300.159145)(7,1125.280643)(8,992.202314)(9,888.586296)(10,806.820757)(11,739.997663)(12,683.041190)(13,634.931822)(14,594.338885)(15,559.198529)(16,527.409871)(17,500.268468)(18,475.517400)(19,453.628005)(20,434.074540)(21,416.551464)(22,400.340880)(23,385.490442)(24,373.287273)(25,360.709067)(26,349.703982)(27,339.094703)(28,329.141127)(29,320.239245)(30,312.504226)(31,305.140872)(32,300.819409)(33,296.898703)(34,292.619941)(35,289.747810)(36,287.072400)(37,284.208336)(38,281.663918)(39,279.871519)(40,277.783767)(41,276.748929)(42,273.756587)(43,272.783141)(44,271.255786)(45,270.028882)(46,268.984988)(47,266.741273)(48,266.254612)(49,264.242318)(50,266.701271)(51,268.782777)(52,269.024900)(53,260.499987)(54,260.941603)(55,259.359924)(56,259.288032)(57,258.612340)(58,258.878249)(59,258.219175)(60,258.385571)(61,257.392023)(62,257.034021)(63,257.294232)(64,258.204920)
			};

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 			%% B: 256
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[LightRed, mark=*] coordinates {
			(1,435.083532)(2,231.891425)(3,156.112450)(4,118.668397)(5,95.944108)(6,80.252029)(7,69.170628)(8,61.248851)(9,54.554570)(10,49.507127)(11,45.316030)(12,41.875753)(13,38.988067)(14,36.571139)(15,34.291421)(16,32.418652)(17,30.748638)(18,29.278707)(19,28.016537)(20,26.810080)(21,25.760258)(22,24.874928)(23,24.049774)(24,23.158245)(25,22.539099)(26,21.999429)(27,21.472390)(28,21.010790)(29,20.453735)(30,20.209077)(31,19.740844)(32,19.581820)(33,18.983465)(34,18.564657)(35,18.648940)(36,18.452666)(37,18.373476)(38,18.126463)(39,18.009794)(40,17.794646)(41,17.574846)(42,17.702313)(43,17.495266)(44,18.033490)(45,17.304703)(46,17.066610)(47,17.108525)(48,16.949570)(49,16.952016)(50,16.988948)(51,16.897840)(52,16.699661)(53,16.655707)(54,16.740837)(55,16.696080)(56,16.550742)(57,16.421773)(58,16.478952)(59,16.473485)(60,16.402603)(61,16.688518)(62,16.479246)(63,16.277204)(64,16.301719)
			};
			
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 			%% B: 128
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[MidnightBlue, mark=*] coordinates {
    			(1,27.370274)(2,14.606373)(3,9.925560)(4,7.526655)(5,6.115357)(6,5.186254)(7,4.494058)(8,3.972585)(9,3.573908)(10,3.284106)(11,3.034772)(12,2.836094)(13,2.622315)(14,2.463885)(15,2.321789)(16,2.212660)(17,2.091249)(18,2.005099)(19,1.925709)(20,1.856068)(21,1.794069)(22,1.731105)(23,1.684871)(24,1.656104)(25,1.595121)(26,1.545892)(27,1.513130)(28,1.478863)(29,1.452002)(30,1.422554)(31,1.391971)(32,1.366419)(33,1.356429)(34,1.331666)(35,1.315655)(36,1.328754)(37,1.301988)(38,1.318561)(39,1.297341)(40,1.278397)(41,1.277819)(42,1.230408)(43,1.235663)(44,1.226830)(45,1.229367)(46,1.220223)(47,1.222915)(48,1.219325)(49,1.216160)(50,1.172524)(51,1.195424)(52,1.159134)(53,1.185325)(54,1.151341)(55,1.134942)(56,1.139039)(57,1.133014)(58,1.117770)(59,1.138890)(60,1.146179)(61,1.118189)(62,1.118330)(63,1.100734)(64,1.113954)
			};
			
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 			%% B: 64
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[OliveGreen, mark=*] coordinates {
    			(1,1.846818)(2,1.029349)(3,0.714682)(4,0.550380)(5,0.451599)(6,0.385807)(7,0.337218)(8,0.302061)(9,0.274766)(10,0.252020)(11,0.233152)(12,0.222662)(13,0.204397)(14,0.194273)(15,0.184230)(16,0.177387)(17,0.170149)(18,0.162045)(19,0.156014)(20,0.151519)(21,0.149685)(22,0.150497)(23,0.140669)(24,0.135673)(25,0.133456)(26,0.136696)(27,0.126749)(28,0.125006)(29,0.122601)(30,0.119917)(31,0.117138)(32,0.118381)(33,0.116948)(34,0.123088)(35,0.114778)(36,0.118141)(37,0.117707)(38,0.119183)(39,0.114044)(40,0.108230)(41,0.115435)(42,0.106985)(43,0.108749)(44,0.115315)(45,0.101810)(46,0.114687)(47,0.100861)(48,0.099978)(49,0.099576)(50,0.098719)(51,0.098612)(52,0.097047)(53,0.103827)(54,0.095942)(55,0.097669)(56,0.095288)(57,0.094884)(58,0.096996)(59,0.096362)(60,0.094584)(61,0.093935)(62,0.094314)(63,0.090503)(64,0.098333)
			};

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 			%% B: 32
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[BurntOrange, mark=*] coordinates {
    			(1,0.136520)(2,0.076814)(3,0.058679)(4,0.047049)(5,0.039352)(6,0.034031)(7,0.030415)(8,0.027244)(9,0.025294)(10,0.023276)(11,0.021805)(12,0.020771)(13,0.019627)(14,0.018806)(15,0.018040)(16,0.017698)(17,0.016865)(18,0.016336)(19,0.016037)(20,0.015490)(21,0.014995)(22,0.014880)(23,0.014333)(24,0.014051)(25,0.013842)(26,0.013480)(27,0.013299)(28,0.014561)(29,0.013056)(30,0.012949)(31,0.012373)(32,0.012302)(33,0.012027)(34,0.011892)(35,0.012575)(36,0.011873)(37,0.011998)(38,0.011803)(39,0.011972)(40,0.011732)(41,0.011670)(42,0.011288)(43,0.011273)(44,0.011025)(45,0.010937)(46,0.010908)(47,0.011026)(48,0.011081)(49,0.011112)(50,0.010881)(51,0.010859)(52,0.011047)(53,0.010681)(54,0.010685)(55,0.010641)(56,0.010593)(57,0.010605)(58,0.010529)(59,0.010501)(60,0.010429)(61,0.010362)(62,0.010289)(63,0.010317)(64,0.010344)
			};

			\end{axis}
		\end{tikzpicture}
        \end{center}
    \end{minipage}
	\caption{Runtime (logarithmically plotted) of the \textbf{(left)} parallel FSOFT and \textbf{(right)} parallel\linebreak iFSOFT. Orange \hspace*{1pt}(\!\!{\plotBst}\!\!)\hspace*{1pt} is for the bandwidth 32, green \hspace*{1pt}(\!\!\plotBtt\!\!)\hspace*{1pt} for the bandwidth 64, blue \hspace*{1pt}(\!\!\plotBsf\!\!)\hspace*{1pt} for the bandwidth 128, red \hspace*{1pt}(\!\!\plotBote\!\!)\hspace*{1pt} for the bandwidth 256, and purple \hspace*{1pt}(\!\!\plotBtfs\!\!)\hspace*{1pt} for the bandwidth 512.}
	\label{fig:runtimes}
\end{figure}

\begin{figure}[t]
	\centering
	\begin{minipage}{0.5\textwidth}
        \begin{center}
        \begin{tikzpicture}
			\begin{axis}[
%				title={speedup SOFFT},
    			width=\textwidth, height=\textwidth,
    			xlabel={units},
    			ylabel={efficiency},
    			%ylabel style={ yshift=1.5ex, },
    			xmin=1, xmax=64,
    			ymin=0, ymax=1,
    			xtick={1,8,16,...,64}, xtick align=inside,
    			ytick={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1}, ytick align=inside,
				minor xtick={1,2,...,64},
%				minor ytick={1,2,...,64},
%    			axis lines*=left,
				font={\sffamily\small},
				enlargelimits=false,
				mark size=.5pt,
				grid=major,
				major grid style={solid, black!5},
				minor grid style={solid, black!5}
			]
 			
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 			%% B: 32
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[BurntOrange, mark=*] coordinates {
    			(1,1.000000)(2,0.841597)(3,0.787602)(4,0.743044)(5,0.707453)(6,0.649871)(7,0.624082)(8,0.604952)(9,0.578819)(10,0.557311)(11,0.535319)(12,0.514832)(13,0.498838)(14,0.482058)(15,0.467418)(16,0.451490)(17,0.437836)(18,0.428774)(19,0.386076)(20,0.392850)(21,0.356780)(22,0.370066)(23,0.339094)(24,0.342292)(25,0.354328)(26,0.343740)(27,0.334437)(28,0.326378)(29,0.324302)(30,0.305884)(31,0.311235)(32,0.304836)(33,0.303996)(34,0.292264)(35,0.290144)(36,0.284065)(37,0.278140)(38,0.272703)(39,0.266811)(40,0.261158)(41,0.255978)(42,0.251593)(43,0.248011)(44,0.243651)(45,0.240064)(46,0.235799)(47,0.231979)(48,0.211479)(49,0.222190)(50,0.212935)(51,0.207605)(52,0.205960)(53,0.193505)(54,0.205651)(55,0.202263)(56,0.199308)(57,0.196153)(58,0.194160)(59,0.189603)(60,0.177741)(61,0.185688)(62,0.185946)(63,0.180896)(64,0.178896)
			};

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 			%% B: 64
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[OliveGreen, mark=*] coordinates {
    			(1,1.000000)(2,0.927160)(3,0.889251)(4,0.860998)(5,0.824145)(6,0.804819)(7,0.793460)(8,0.768122)(9,0.738923)(10,0.717558)(11,0.695385)(12,0.681677)(13,0.665058)(14,0.654388)(15,0.641548)(16,0.604098)(17,0.596073)(18,0.593812)(19,0.563524)(20,0.547372)(21,0.533913)(22,0.513594)(23,0.495355)(24,0.483878)(25,0.476559)(26,0.468599)(27,0.474190)(28,0.466651)(29,0.453246)(30,0.419414)(31,0.415167)(32,0.396629)(33,0.420725)(34,0.391083)(35,0.393153)(36,0.391979)(37,0.384013)(38,0.359116)(39,0.364096)(40,0.353089)(41,0.379165)(42,0.367986)(43,0.350042)(44,0.332863)(45,0.312767)(46,0.332374)(47,0.327971)(48,0.305391)(49,0.302483)(50,0.296685)(51,0.299475)(52,0.295763)(53,0.283528)(54,0.286993)(55,0.280845)(56,0.288147)(57,0.291119)(58,0.280800)(59,0.283279)(60,0.277180)(61,0.273634)(62,0.274329)(63,0.265912)(64,0.272022)
			};
			
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 			%% B: 128
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[MidnightBlue, mark=*] coordinates {
    			(1,1.000000)(2,0.947072)(3,0.924998)(4,0.917817)(5,0.906142)(6,0.896963)(7,0.885302)(8,0.879296)(9,0.871381)(10,0.860974)(11,0.857451)(12,0.847420)(13,0.839931)(14,0.829590)(15,0.819893)(16,0.810427)(17,0.803970)(18,0.796366)(19,0.788839)(20,0.778807)(21,0.772370)(22,0.765161)(23,0.756152)(24,0.746574)(25,0.738314)(26,0.729024)(27,0.707910)(28,0.711758)(29,0.707589)(30,0.704667)(31,0.693919)(32,0.674053)(33,0.655231)(34,0.653606)(35,0.651414)(36,0.645726)(37,0.628683)(38,0.611013)(39,0.611984)(40,0.608777)(41,0.601387)(42,0.583855)(43,0.578896)(44,0.573508)(45,0.568984)(46,0.557934)(47,0.561831)(48,0.553088)(49,0.547295)(50,0.524766)(51,0.532635)(52,0.529580)(53,0.518696)(54,0.518119)(55,0.510103)(56,0.503064)(57,0.498640)(58,0.477754)(59,0.469033)(60,0.479447)(61,0.471749)(62,0.458021)(63,0.452240)(64,0.461996)
			};
 		
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 			%% B: 256
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[LightRed, mark=*] coordinates {
 			(1,1.000000)(2,0.976890)(3,0.956038)(4,0.951455)(5,0.944281)(6,0.942259)(7,0.936456)(8,0.932920)(9,0.929694)(10,0.924670)(11,0.920803)(12,0.913082)(13,0.908868)(14,0.902432)(15,0.896881)(16,0.894785)(17,0.887328)(18,0.883428)(19,0.876570)(20,0.873138)(21,0.863567)(22,0.858968)(23,0.854630)(24,0.848970)(25,0.842133)(26,0.838647)(27,0.832465)(28,0.828519)(29,0.823782)(30,0.812204)(31,0.804523)(32,0.792596)(33,0.787582)(34,0.780221)(35,0.773097)(36,0.761851)(37,0.752984)(38,0.741331)(39,0.735725)(40,0.724361)(41,0.716599)(42,0.708153)(43,0.701420)(44,0.692065)(45,0.688147)(46,0.677020)(47,0.670287)(48,0.661261)(49,0.657520)(50,0.650015)(51,0.643482)(52,0.637430)(53,0.628214)(54,0.626371)(55,0.621179)(56,0.613764)(57,0.607793)(58,0.600135)(59,0.572071)(60,0.588615)(61,0.582488)(62,0.580647)(63,0.572980)(64,0.575964)
 			};
			
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 			%% B: 512
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[Plum, mark=*] coordinates {
			(1,1.000000)(2,0.946362)(3,0.923696)(4,0.911359)(5,0.895106)(6,0.892739)(7,0.887974)(8,0.880995)(9,0.874441)(10,0.867451)(11,0.861214)(12,0.857574)(13,0.851776)(14,0.857462)(15,0.862004)(16,0.852464)(17,0.848301)(18,0.843097)(19,0.838018)(20,0.832880)(21,0.828236)(22,0.818852)(23,0.816826)(24,0.810119)(25,0.805448)(26,0.803793)(27,0.798888)(28,0.793789)(29,0.790022)(30,0.785455)(31,0.777897)(32,0.771056)(33,0.766215)(34,0.755201)(35,0.743358)(36,0.731435)(37,0.718592)(38,0.707059)(39,0.701317)(40,0.684779)(41,0.678669)(42,0.673649)(43,0.664527)(44,0.656622)(45,0.644614)(46,0.638431)(47,0.633252)(48,0.623935)(49,0.614052)(50,0.611306)(51,0.610124)(52,0.592521)(53,0.592882)(54,0.584670)(55,0.581637)(56,0.578417)(57,0.568068)(58,0.564829)(59,0.555845)(60,0.553580)(61,0.547051)(62,0.546764)(63,0.543405)(64,0.536573)
 			};

			\end{axis}
		\end{tikzpicture}
        \end{center}
    \end{minipage}%
    \begin{minipage}{0.5\textwidth}
        \begin{center}
        \begin{tikzpicture}
			\begin{axis}[
%				title={speedup iSOFFT},
    			width=\textwidth, height=\textwidth,
    			xlabel={units},
    			ylabel={efficiency},
    			%ylabel style={ yshift=1.5ex, },
    			xmin=1, xmax=64,
    			ymin=0, ymax=1,
    			xtick={1,8,16,...,64}, xtick align=inside,
    			ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1}, ytick align=inside,
				minor xtick={1,2,...,64},
%				minor ytick={1,2,...,64},
%    			axis lines*=left,
            	yticklabel pos=right,
				font={\sffamily\small},
				enlargelimits=false,
				mark size=.5pt,
				grid=major,
				major grid style={solid, black!5},
				minor grid style={solid, black!5}
			]
 			
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 			%% B: 32
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[BurntOrange, mark=*] coordinates {
    			(1,1.000000)(2,0.888640)(3,0.775519)(4,0.725414)(5,0.693840)(6,0.668606)(7,0.641225)(8,0.626376)(9,0.599703)(10,0.586527)(11,0.569177)(12,0.547719)(13,0.535056)(14,0.518528)(15,0.504508)(16,0.482117)(17,0.476169)(18,0.464278)(19,0.448043)(20,0.440671)(21,0.433541)(22,0.417033)(23,0.414125)(24,0.404835)(25,0.394509)(26,0.389523)(27,0.380201)(28,0.334847)(29,0.360569)(30,0.351430)(31,0.355926)(32,0.346793)(33,0.343974)(34,0.337647)(35,0.310185)(36,0.319399)(37,0.307529)(38,0.304383)(39,0.292392)(40,0.290914)(41,0.285326)(42,0.287959)(43,0.281636)(44,0.281427)(45,0.277387)(46,0.272078)(47,0.263439)(48,0.256671)(49,0.250731)(50,0.250933)(51,0.246511)(52,0.237656)(53,0.241162)(54,0.236607)(55,0.233266)(56,0.230139)(57,0.225845)(58,0.223553)(59,0.220350)(60,0.218174)(61,0.215985)(62,0.214009)(63,0.210040)(64,0.206219)
			};

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 			%% B: 64
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[OliveGreen, mark=*] coordinates {
    			(1,1.000000)(2,0.897081)(3,0.861371)(4,0.838883)(5,0.817902)(6,0.797816)(7,0.782376)(8,0.764257)(9,0.746825)(10,0.732806)(11,0.720099)(12,0.691189)(13,0.695034)(14,0.679022)(15,0.668302)(16,0.650702)(17,0.638478)(18,0.633164)(19,0.623027)(20,0.609434)(21,0.587525)(22,0.557794)(23,0.570818)(24,0.567178)(25,0.553536)(26,0.519631)(27,0.539654)(28,0.527637)(29,0.519436)(30,0.513360)(31,0.508586)(32,0.487520)(33,0.478539)(34,0.441295)(35,0.459724)(36,0.434231)(37,0.424053)(38,0.407780)(39,0.415228)(40,0.426596)(41,0.390214)(42,0.411010)(43,0.394939)(44,0.363987)(45,0.403108)(46,0.350068)(47,0.389586)(48,0.384838)(49,0.378507)(50,0.374157)(51,0.367218)(52,0.365964)(53,0.335612)(54,0.356469)(55,0.343799)(56,0.346097)(57,0.341473)(58,0.328278)(59,0.324838)(60,0.325428)(61,0.322305)(62,0.315832)(63,0.323907)(64,0.293457)
			};
			
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 			%% B: 128
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[MidnightBlue, mark=*] coordinates {
    			(1,1.000000)(2,0.936929)(3,0.919185)(4,0.909111)(5,0.895133)(6,0.879578)(7,0.870046)(8,0.861224)(9,0.850929)(10,0.833416)(11,0.819899)(12,0.804224)(13,0.802881)(14,0.793470)(15,0.785896)(16,0.773116)(17,0.769883)(18,0.758352)(19,0.748057)(20,0.737319)(21,0.726475)(22,0.718676)(23,0.706293)(24,0.688621)(25,0.686350)(26,0.680968)(27,0.669945)(28,0.660987)(29,0.650001)(30,0.641341)(31,0.634289)(32,0.625958)(33,0.611460)(34,0.604512)(35,0.594387)(36,0.572179)(37,0.568160)(38,0.546255)(39,0.540954)(40,0.535246)(41,0.522427)(42,0.529640)(43,0.515123)(44,0.507040)(45,0.494749)(46,0.487621)(47,0.476195)(48,0.467647)(49,0.459296)(50,0.466861)(51,0.448939)(52,0.454090)(53,0.435678)(54,0.440232)(55,0.438473)(56,0.429094)(57,0.423808)(58,0.422181)(59,0.407329)(60,0.397993)(61,0.401268)(62,0.394746)(63,0.394690)(64,0.383912)
			};
 		
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 			%% B: 256
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[LightRed, mark=*] coordinates {
 			(1,1.000000)(2,0.938119)(3,0.928996)(4,0.916595)(5,0.906952)(6,0.903577)(7,0.898572)(8,0.887942)(9,0.886133)(10,0.878830)(11,0.872827)(12,0.865822)(13,0.858416)(14,0.849779)(15,0.845855)(16,0.838799)(17,0.832334)(18,0.825559)(19,0.817343)(20,0.811418)(21,0.804272)(22,0.795038)(23,0.786564)(24,0.782809)(25,0.772140)(26,0.760655)(27,0.750462)(28,0.739558)(29,0.733503)(30,0.717637)(31,0.710960)(32,0.694336)(33,0.694518)(34,0.689298)(35,0.666577)(36,0.654954)(37,0.639999)(38,0.631649)(39,0.619440)(40,0.611256)(41,0.603806)(42,0.585185)(43,0.578341)(44,0.548328)(45,0.558722)(46,0.554201)(47,0.541081)(48,0.534777)(49,0.523788)(50,0.512196)(51,0.504860)(52,0.501028)(53,0.492871)(54,0.481284)(55,0.473800)(56,0.469426)(57,0.464812)(58,0.455213)(59,0.447646)(60,0.442088)(61,0.427391)(62,0.425837)(63,0.424280)(64,0.417022)
 			};
			
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 			%% B: 512
 			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\addplot[Plum, mark=*] coordinates {
 			(1,1.000000)(2,0.898862)(3,0.850037)(4,0.822075)(5,0.810776)(6,0.802631)(7,0.794886)(8,0.788812)(9,0.782927)(10,0.776044)(11,0.769202)(12,0.763898)(13,0.758565)(14,0.752491)(15,0.746460)(16,0.741985)(17,0.736227)(18,0.731517)(19,0.726457)(20,0.721222)(21,0.715773)(22,0.710904)(23,0.706191)(24,0.698890)(25,0.694331)(26,0.688636)(27,0.683878)(28,0.679397)(29,0.674203)(30,0.667861)(31,0.661914)(32,0.650441)(33,0.639059)(34,0.629333)(35,0.617412)(36,0.605856)(37,0.595422)(38,0.584990)(39,0.573641)(40,0.563504)(41,0.551815)(42,0.544565)(43,0.533799)(44,0.524604)(45,0.515277)(46,0.506032)(47,0.499431)(48,0.489920)(49,0.483576)(50,0.469536)(51,0.456764)(52,0.447577)(53,0.453503)(54,0.444351)(55,0.438933)(56,0.431214)(57,0.424756)(58,0.417004)(59,0.410982)(60,0.403872)(61,0.398785)(62,0.392899)(63,0.386272)(64,0.378895)
 			};

			\end{axis}
		\end{tikzpicture}
        \end{center}
    \end{minipage}
	\caption{Efficiency of the \textbf{(left)} parallel FSOFT and \textbf{(right)} parallel iFSOFT. Orange \hspace*{1pt}(\!\!{\plotBst}\!\!)\hspace*{1pt} is for the bandwidth 32, green \hspace*{1pt}(\!\!\plotBtt\!\!)\hspace*{1pt} for the bandwidth 64, blue \hspace*{1pt}(\!\!\plotBsf\!\!)\hspace*{1pt} for the bandwidth 128, red \hspace*{1pt}(\!\!\plotBote\!\!)\hspace*{1pt} for the bandwidth 256, and purple \hspace*{1pt}(\!\!\plotBtfs\!\!)\hspace*{1pt} for the bandwidth 512.}
	\label{fig:efficiency}
\end{figure}

\begin{table}[t]
\begin{center}\small
\begin{tabular}{c|cc}
$B$ & maximum absolute error & maximum relative error \Tstrut\Bstrut\\\hline
32  & (1.10\:$\pm$\:0.14)\!\:\small{E}\:\normalsize{$-$14} & (7.91\:$\pm$\:7.85)\!\:\small{E}\:\normalsize{$-$13} \Tstrut\\
64  & (2.79\:$\pm$\:0.23)\!\:\small{E}\:\normalsize{$-$14} & (3.08\:$\pm$\:2.31)\!\:\small{E}\:\normalsize{$-$12} \Tstrut\\
128 & (6.23\:$\pm$\:0.65)\!\:\small{E}\:\normalsize{$-$14} & (1.89\:$\pm$\:1.33)\!\:\small{E}\:\normalsize{$-$11} \Tstrut\\
256 & (2.21\:$\pm$\:0.13)\!\:\small{E}\:\normalsize{$-$13} & (9.21\:$\pm$\:4.57)\!\:\small{E}\:\normalsize{$-$11} \Tstrut\\ %\hdashline
512 & (4.98\:$\pm$\:0.33)\!\:\small{E}\:\normalsize{$-$13} & (4.26\:$\pm$\:2.73)\!\:\small{E}\:\normalsize{$-$10} \Tstrut
\end{tabular}
\caption{Maximum absolute and relative error of an iFSOFT and subsequent FSOFT, averaged over ten runs for each bandwidth.}
\label{tab:error}
\end{center}
\end{table}


